Physics-enriched neural solvers for transient ice-flow simulation

Transient glacier simulations with higher-order ice flow require the repeated solution of a nonlinear problem as the geometry evolves. In the online mode of the Instructed Glacier Model, the velocity field is represented by a neural network whose weights are warm-started from the previous time step and updated with a few optimizer iterations. We show that supplying the network with inexpensive input fields derived from low-order ice-flow balances improves this online solver. Unlike residual-based physics-informed neural networks, which incorporate physics through governing-equation penalties in the loss, our approach leaves the governing energy objective unchanged, adding physical structure through the network inputs. Across three real-world glacier configurations, the enriched solver is markedly more robust to solver settings. On the two alpine cases, it also improves the tuned accuracy--runtime trade-off, reducing surface-velocity errors by factors of two to four at fixed runtime and reaching few-percent relative errors with only $10^4$--$10^5$ trainable parameters, far fewer than comparable raw-input baselines. A 300-year Aletsch simulation then completes in under one minute, and the larger Valais domain in about two minutes, on a single GPU---a budget once reserved for much simpler shallow-ice models. Gains are smaller for the fast marine-terminating glacier, where nonlocal stress coupling favors larger or spectral networks. More broadly, the results suggest that enriching a neural solver's inputs with reduced-order physics can make repeated higher-order solves much cheaper, with no training data and no offline training.

==> tikz/mapping_v3.tex <==
\tdplotsetmaincoords{60}{125}

\begin{tikzpicture}[
  grid/.style={very thin,gray!60}, scale=0.65
]

\begin{scope}[tdplot_main_coords,scale=0.75,xscale=0.85,yscale=0.85]

\begin{scope}[canvas is xz plane at y=0]
  \path[clip] (-2.5,-2.5) rectangle (2.5,2.5);
  \pgftext[at=\pgfpoint{-2.5cm}{-2.5cm},left,bottom]%
{\includegraphics[angle=180,origin=c,width=5cm,height=5cm]{img/input_grid_4.png}};
\end{scope}

\draw[draw=black, very thick] (-2.5,0,-2.5) -- ++ (5,0,0) -- ++ (0,0,5) -- ++(-5,0,0) -- cycle;
\foreach \x in {-2.5,-2.25,...,2.5}  \draw[grid, black] (\x,0,-2.5) -- (\x,0,2.5);
\foreach \z in {-2.5,-2.25,...,2.5}  \draw[grid, black] (-2.5,0,\z) -- (2.5,0,\z);

\begin{scope}[shift={(-0.5,0.75,0)}]

\begin{scope}[canvas is xz plane at y=0]
  \path[clip] (-2.5,-2.5) rectangle (2.5,2.5);
  \pgftext[at=\pgfpoint{-2.5cm}{-2.5cm},left,bottom]%
{\includegraphics[angle=180,origin=c,width=5cm,height=5cm]{img/input_grid_3.png}};
\end{scope}

\draw[draw=black, very thick] (-2.5,0,-2.5) -- ++ (5,0,0) -- ++ (0,0,5) -- ++(-5,0,0) -- cycle;
\foreach \x in {-2.5,-2.25,...,2.5}  \draw[grid, black] (\x,0,-2.5) -- (\x,0,2.5);
\foreach \z in {-2.5,-2.25,...,2.5}  \draw[grid, black] (-2.5,0,\z) -- (2.5,0,\z);
\end{scope}

\begin{scope}[shift={(-1.0,1.5,0)}]

\begin{scope}[canvas is xz plane at y=0]
  \path[clip] (-2.5,-2.5) rectangle (2.5,2.5);
  \pgftext[at=\pgfpoint{-2.5cm}{-2.5cm},left,bottom]%
{\includegraphics[angle=180,origin=c,width=5cm,height=5cm]{img/input_grid_2.png}};
\end{scope}

\draw[draw=black, very thick] (-2.5,0,-2.5) -- ++ (5,0,0) -- ++ (0,0,5) -- ++(-5,0,0) -- cycle;
\foreach \x in {-2.5,-2.25,...,2.5}  \draw[grid, black] (\x,0,-2.5) -- (\x,0,2.5);
\foreach \z in {-2.5,-2.25,...,2.5}  \draw[grid, black] (-2.5,0,\z) -- (2.5,0,\z);
\end{scope}

\begin{scope}[shift={(-1.5,2.25,0)}]

\begin{scope}[canvas is xz plane at y=0]
  \path[clip] (-2.5,-2.5) rectangle (2.5,2.5);
  \pgftext[at=\pgfpoint{-2.5cm}{-2.5cm},left,bottom]%
{\includegraphics[angle=180,origin=c,width=5cm,height=5cm]{img/input_grid.png}};
\end{scope}


\draw[draw=black, very thick] (-2.5,0,-2.5) -- ++ (5,0,0) -- ++ (0,0,5) -- ++(-5,0,0) -- cycle;
\foreach \x in {-2.5,-2.25,...,2.5}  \draw[grid, black] (\x,0,-2.5) -- (\x,0,2.5);
\foreach \z in {-2.5,-2.25,...,2.5}  \draw[grid, black] (-2.5,0,\z) -- (2.5,0,\z);
\end{scope}

\begin{scope}[shift={(-1.5*5.5,2.25*5.5,0.1)}]

\begin{scope}[canvas is xz plane at y=0]
  \path[clip] (-2.5,-2.5) rectangle (2.5,2.5);
  \pgftext[at=\pgfpoint{-2.5cm}{-2.5cm},left,bottom]%
{\includegraphics[angle=180,origin=c,width=5cm,height=5cm]{img/u_grid_y.png}};
\end{scope}


\draw[draw=black, very thick] (-2.5,0,-2.5) -- ++ (5,0,0) -- ++ (0,0,5) -- ++(-5,0,0) -- cycle;
\foreach \x in {-2.5,-2.25,...,2.5}  \draw[grid, black] (\x,0,-2.5) -- (\x,0,2.5);
\foreach \z in {-2.5,-2.25,...,2.5}  \draw[grid, black] (-2.5,0,\z) -- (2.5,0,\z);
\end{scope}

\begin{scope}[shift={(-1.5*5.5-0.5,2.25*5.5+0.75,0.1)}]


\begin{scope}[canvas is xz plane at y=0]
  \path[clip] (-2.5,-2.5) rectangle (2.5,2.5);
  \pgftext[at=\pgfpoint{-2.5cm}{-2.5cm},left,bottom]%
{\includegraphics[angle=180,origin=c,width=5cm,height=5cm]{img/u_grid_x.png}};
\end{scope}


\draw[draw=black, very thick] (-2.5,0,-2.5) -- ++ (5,0,0) -- ++ (0,0,5) -- ++(-5,0,0) -- cycle;
\foreach \x in {-2.5,-2.25,...,2.5}  \draw[grid, black] (\x,0,-2.5) -- (\x,0,2.5);
\foreach \z in {-2.5,-2.25,...,2.5}  \draw[grid, black] (-2.5,0,\z) -- (2.5,0,\z);
\end{scope}

\end{scope}

\tikzstyle{mynode}=[thick,draw=blue_t,fill=blue_t!20,circle,minimum size=0.05cm]

\begin{scope}[shift={(3.5+0.3-0.6,0)},xscale=0.6,yscale=0.5, every node/.style={scale=0.5}]

\draw[rounded corners] (0.5,2) -- (7.4,2) -- ++(0,-5) -- ++(-7+0.1,0) -- cycle;
      
      \foreach \N [count=\lay,remember={\N as \Nprev (initially 0);}]
               in {4,5,5,5,5,5,2}{ % loop over layers
    \foreach \i [evaluate={\y=\N/2-\i; \x=\lay; \prev=int(\lay-1);}]
                 in {1,...,\N}{ % loop over nodes
      \node[mynode] (N\lay-\i) at (\x,\y) {};
      \ifnum\Nprev>0 % connect to previous layer
        \foreach \j in {1,...,\Nprev}{ % loop over nodes in previous layer
          \draw[-] (N\prev-\j) -- (N\lay-\i);
        }
      \fi
    }
  }
\end{scope}

\draw[->, black, very thick] (3.40-0.6, -0.3+0.05) -- ++(0.5,0);
\draw[->, black, very thick] (3.40+5.85-1.4, -0.3+0.05) -- ++(0.5,0);
\draw[->, black, very thick] (6.5+0.05-1, -2.9+0.55) -- ++(0,0.5);

\draw (-1+1.8, -3) node[above] {\small $\mathbf{Z}_H = [\mathbf{I}_H, {\Psi}(\mathbf{I}_H)]$};
%\draw (-1+0.65*1, -3) node[above] {$\mathbf{A}_H$};
%\draw (-1+0.65*2, -3) node[above] {$\mathbf{h}_H$};
%\draw (-1+0.65*3, -3) node[above] {$\mathbf{s}_H$};
\draw (-1+0.65*1.5, -3.3) node {\small \color{blue_t}\textsf{inputs}};

\draw (-1+0.65*3+5+0.6-1, -3) node[above] {\small \small $\bm{\theta}$};
\draw (-1+0.65*1.5+6+0.6-1, -3.3) node {\small \color{blue_t}\textsf{trainable weights}};

\draw (-1+0.65*1.5+6+0.6-1, -3.3+4.75) node {\small $\mathcal{M}$};

\draw (-1+0.65*1+10.5-0.8, -3) node[above] {\small $\mathbf{U}_H = (\mathbf{u}_H, \mathbf{v}_H)$};
%\draw (-1+0.65*2+10.5, -3) node[above] {$\mathbf{v}_H$};
\draw (-1+0.65*1.5+10.5-1.1, -3.3) node {\small \color{blue_t}\textsf{outputs}};

\end{tikzpicture}
